A density functional theory based comparative study of hybrid photoemissions from Cl@C60, Br@C60 and I@C60

Photoionization from atom-C60 hybrid levels in halogen endufullerene molecules, Cl@C60, Br@C60 and I@C60, are calculated using a linear response density functional method. Both the ordinary electron-configuration where the open shell halogen is at the center of C60 and the stable configuration after the atom receives an electron from C60 to form a closed shell anion are considered. Similar ground state hybridization is found for all three systems while, in general, a slight weakening of the effect is noticed after the electron transfer. At lower photon energies, cross sections of the outer hybrid levels attain identical shapes from enhancements driven by the C60 plasmon resonances, while the higher energy emissions remain distinguishable from the differences in atomic responses. These results further show near insensitivity to the choice of a configuration. The inner hybrid cross sections in general exhibit similar overall structures, although differ in details between molecules. However, for these states the results significantly differ before and after the electron transfer -- a feature that can be useful to experimentally determine the real configuration of the molecules via photoelectron spectroscopy.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

